Intermittency in soft hadronic processes and Zip-model

A low constituent number scheme based on the nontrivial gluon string splitting (the Zip--model) is shown to yield a substantial intermittency for soft hadronic processes. With a simplest addition of the Bose--Einstein correlations the remarkable agreement with the NA22 experimental data on rapidity factorial moments is reached.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
------------------------------The first ps.file (the first part of Fig.1)----
%!PS-Adobe-2.0 EPSF-1.2
%%Creator: EasyPlot
%%Title:   (null)
%%BoundingBox: (atend)
%begin(plot)
save
0 setgray 12.00 setlinewidth
/Helvetica findfont 100.0 scalefont setfont
90 rotate 0 -612 translate
14 -34 translate
.1 .1 scale
1 setlinejoin
/bg 1 def

/rect {
 neg 6120 add
 /y2 exch def
 /x2 exch def
 neg 6120 add
 /y1 exch def
 /x1 exch def
 newpath
 x1 y1 moveto
 x2 y1 lineto
 x2 y2 lineto
 x1 y2 lineto
 closepath
} def

/ln {
 newpath
 neg 6120 add
 moveto
 neg 6120 add
 lineto
 stroke
} def

/dln {
 neg 6120 add
 lineto
} def

/mc {
 neg 6120 add
 moveto
} def

/circ {
 newpath
 /ra exch def
 neg 6120 add
 ra 0 360 arc } def

/text {
 mc
 {true textseg} forall
} def

/show_text {
 /ptsz exch def /str exch def
 currentpoint  neg 6120 add
 /yb exch def /xl exch def
 str stringwidth
 pop xl add /xr exch def
 /yt yb ptsz .8 mul sub def
 bg setgray
 xl xr ne {xl yb 0 sub xr yt rect fill} if
 0 setgray
 xl yb mc str show
} def

/textseg {
  /draw  exch  def
  /seg   exch  def
  seg (save) eq {gsave} if
  seg (rest) eq {grestore} if
  seg type /arraytype eq {
   seg 3 get findfont seg 2 get scalefont setfont
   0 seg 1 get rmoveto
   seg 4 get draw {seg 2 get show_text} {stringwidth rmoveto} ifelse
   } if
} def

/cent_text {
 gsave
 /just    exch def
 /degrees exch def
 mc
 currentpoint translate
 /str exch def
 str {false textseg} forall
 currentpoint
 degrees rotate
 0    mul
 exch
 just mul
 exch
 translate
 0 0 moveto
 str {true  textseg} forall
 grestore
} def

/fd {
 neg 6120 add
 /y4 exch def
 /x4 exch def
 neg 6120 add
 /y3 exch def
 /x3 exch def
 neg 6120 add
 /y2 exch def
 /x2 exch def
 neg 6120 add
 /y1 exch def
 /x1 exch def
 newpath
 x1 y1 moveto
 x2 y2 lineto
 x3 y3 lineto
 x4 y4 lineto
 closepath
bg setgray gsave fill grestore
0 setgray stroke
} def

4177 976 6342 4216 rect stroke
4177 4033 4277 4033 ln
6342 4033 6242 4033 ln
4177 3686 4277 3686 ln
6342 3686 6242 3686 ln
4177 3364 4277 3364 ln
6342 3364 6242 3364 ln
4177 3062 4341 3062 ln
6342 3062 6178 3062 ln
[ 0 0    71 /Helvetica (1.6)]
1 array astore 4135 3091 0 -1.0 cent_text
4177 2779 4277 2779 ln
6342 2779 6242 2779 ln
4177 2512 4277 2512 ln
6342 2512 6242 2512 ln
4177 2259 4277 2259 ln
6342 2259 6242 2259 ln
4177 2019 4341 2019 ln
6342 2019 6178 2019 ln
[ 0 0    71 /Helvetica (2.0)]
1 array astore 4135 2048 0 -1.0 cent_text
4177 1791 4277 1791 ln
6342 1791 6242 1791 ln
4177 1574 4277 1574 ln
6342 1574 6242 1574 ln
4177 1366 4277 1366 ln
6342 1366 6242 1366 ln
4177 1167 4341 1167 ln
6342 1167 6178 1167 ln
[ 0 0    71 /Helvetica (2.4)]
1 array astore 4135 1196 0 -1.0 cent_text
4177 976 4277 976 ln
6342 976 6242 976 ln
4177 976 4177 4216 ln
4177 976 6342 4216 rect stroke
4207 4216 4207 4116 ln
4207 976 4207 1076 ln
4263 4216 4263 4052 ln
4263 976 4263 1140 ln
[ 0 0    71 /Helvetica (1)]
1 array astore 4263 4326 0 -0.5 cent_text
4632 4216 4632 4052 ln
4632 976 4632 1140 ln
[ 0 0    71 /Helvetica (2)]
1 array astore 4632 4326 0 -0.5 cent_text
4847 4216 4847 4116 ln
4847 976 4847 1076 ln
5000 4216 5000 4116 ln
5000 976 5000 1076 ln
5119 4216 5119 4052 ln
5119 976 5119 1140 ln
[ 0 0    71 /Helvetica (5)]
1 array astore 5119 4326 0 -0.5 cent_text
5215 4216 5215 4116 ln
5215 976 5215 1076 ln
5297 4216 5297 4116 ln
5297 976 5297 1076 ln
5368 4216 5368 4116 ln
5368 976 5368 1076 ln
5431 4216 5431 4116 ln
5431 976 5431 1076 ln
5487 4216 5487 4052 ln
5487 976 5487 1140 ln
[ 0 0    71 /Helvetica (10)]
1 array astore 5487 4326 0 -0.5 cent_text
5855 4216 5855 4052 ln
5855 976 5855 1140 ln
[ 0 0    71 /Helvetica (20)]
1 array astore 5855 4326 0 -0.5 cent_text
6071 4216 6071 4116 ln
6071 976 6071 1076 ln
6223 4216 6223 4116 ln
6223 976 6223 1076 ln
6342 4216 6342 4052 ln
6342 976 6342 1140 ln
[ 0 0    71 /Helvetica (50)]
1 array astore 6342 4326 0 -0.5 cent_text
4177 4216 6342 4216 ln
4177 976 6342 4216 rect stroke
initclip 4177 976 6342 4216 rect clip newpath
4252 3169 4274 3191 rect stroke
4263 3119 4263 3243 ln
4252 3119 4274 3119 ln
4252 3243 4274 3243 ln
4621 2553 4643 2575 rect stroke
4632 2507 4632 2621 ln
4621 2507 4643 2507 ln
4621 2621 4643 2621 ln
4836 2272 4858 2294 rect stroke
4847 2220 4847 2348 ln
4836 2220 4858 2220 ln
4836 2348 4858 2348 ln
4989 2079 5011 2101 rect stroke
5000 2022 5000 2158 ln
4989 2022 5011 2022 ln
4989 2158 5011 2158 ln
5108 2079 5130 2101 rect stroke
5119 2023 5119 2157 ln
5108 2023 5130 2023 ln
5108 2157 5130 2157 ln
5204 2008 5226 2030 rect stroke
5215 1939 5215 2101 ln
5204 1939 5226 1939 ln
5204 2101 5226 2101 ln
5286 1915 5308 1937 rect stroke
5297 1850 5297 2005 ln
5286 1850 5308 1850 ln
5286 2005 5308 2005 ln
5357 1893 5379 1915 rect stroke
5368 1817 5368 1992 ln
5357 1817 5379 1817 ln
5357 1992 5379 1992 ln
5420 1938 5442 1960 rect stroke
5431 1868 5431 2032 ln
5420 1868 5442 1868 ln
5420 2032 5442 2032 ln
5476 1870 5498 1892 rect stroke
5487 1788 5487 1975 ln
5476 1788 5498 1788 ln
5476 1975 5498 1975 ln
5526 1893 5548 1915 rect stroke
5537 1825 5537 1984 ln
5526 1825 5548 1825 ln
5526 1984 5548 1984 ln
5573 1780 5595 1802 rect stroke
5584 1674 5584 1911 ln
5573 1674 5595 1674 ln
5573 1911 5595 1911 ln
5615 1825 5637 1847 rect stroke
5626 1729 5626 1945 ln
5615 1729 5637 1729 ln
5615 1945 5637 1945 ln
5655 1870 5677 1892 rect stroke
5666 1763 5666 2002 ln
5655 1763 5677 1763 ln
5655 2002 5677 2002 ln
5691 1802 5713 1824 rect stroke
5702 1663 5702 1969 ln
5691 1663 5713 1663 ln
5691 1969 5713 1969 ln
5726 1736 5748 1758 rect stroke
5737 1628 5737 1869 ln
5726 1628 5748 1628 ln
5726 1869 5748 1869 ln
5758 1692 5780 1714 rect stroke
5769 1523 5769 1890 ln
5758 1523 5780 1523 ln
5758 1890 5780 1890 ln
5788 1802 5810 1824 rect stroke
5799 1698 5799 1931 ln
5788 1698 5810 1698 ln
5788 1931 5810 1931 ln
5817 1648 5839 1670 rect stroke
5828 1483 5828 1842 ln
5817 1483 5839 1483 ln
5817 1842 5839 1842 ln
5844 1847 5866 1869 rect stroke
5855 1750 5855 1969 ln
5844 1750 5866 1750 ln
5844 1969 5866 1969 ln
5870 1692 5892 1714 rect stroke
5881 1500 5881 1915 ln
5870 1500 5892 1500 ln
5870 1915 5892 1915 ln
5895 1802 5917 1824 rect stroke
5906 1702 5906 1928 ln
5895 1702 5917 1702 ln
5895 1928 5917 1928 ln
5918 1670 5940 1692 rect stroke
5929 1492 5929 1877 ln
5918 1492 5940 1492 ln
5918 1877 5940 1877 ln
5941 1802 5963 1824 rect stroke
5952 1693 5952 1937 ln
5941 1693 5963 1693 ln
5941 1937 5963 1937 ln
5963 1802 5985 1824 rect stroke
5974 1645 5974 1988 ln
5963 1645 5985 1645 ln
5963 1988 5985 1988 ln
5984 1605 6006 1627 rect stroke
5995 1436 5995 1804 ln
5984 1436 6006 1436 ln
5984 1804 6006 1804 ln
6004 1714 6026 1736 rect stroke
6015 1538 6015 1919 ln
6004 1538 6026 1538 ln
6004 1919 6026 1919 ln
6023 1605 6045 1627 rect stroke
6034 1289 6034 1968 ln
6023 1289 6045 1289 ln
6023 1968 6045 1968 ln
6042 1692 6064 1714 rect stroke
6053 1532 6053 1880 ln
6042 1532 6064 1532 ln
6042 1880 6064 1880 ln
6060 1478 6082 1500 rect stroke
6071 1130 6071 1879 ln
6060 1130 6082 1130 ln
6060 1879 6082 1879 ln
6077 1692 6099 1714 rect stroke
6088 1558 6088 1852 ln
6077 1558 6099 1558 ln
6077 1852 6099 1852 ln
6094 1396 6116 1418 rect stroke
6105 1099 6105 1736 ln
6094 1099 6116 1099 ln
6094 1736 6116 1736 ln
6110 1802 6132 1824 rect stroke
6121 1673 6121 1958 ln
6110 1673 6132 1673 ln
6110 1958 6132 1958 ln
6126 1478 6148 1500 rect stroke
6137 1226 6137 1769 ln
6126 1226 6148 1226 ln
6126 1769 6148 1769 ln
6141 1758 6163 1780 rect stroke
6152 1618 6152 1924 ln
6141 1618 6163 1618 ln
6141 1924 6163 1924 ln
6156 1396 6178 1418 rect stroke
6167 1121 6167 1711 ln
6156 1121 6178 1121 ln
6156 1711 6178 1711 ln
6171 1670 6193 1692 rect stroke
6182 1505 6182 1864 ln
6171 1505 6193 1505 ln
6171 1864 6193 1864 ln
6185 1416 6207 1438 rect stroke
6196 1197 6196 1669 ln
6185 1197 6207 1197 ln
6185 1669 6207 1669 ln
6199 1416 6221 1438 rect stroke
6210 1172 6210 1697 ln
6199 1172 6221 1172 ln
6199 1697 6221 1697 ln
6212 1541 6234 1563 rect stroke
6223 1380 6223 1732 ln
6212 1380 6234 1380 ln
6212 1732 6234 1732 ln
[] 0 setdash
12.00 setlinewidth
4263 2975 4632 2538 ln
4632 2538 4847 2283 ln
4847 2283 5000 2066 ln
5000 2066 5119 1932 ln
5119 1932 5215 1899 ln
5215 1899 5297 1845 ln
5297 1845 5368 1813 ln
5368 1813 5431 1769 ln
5431 1769 5487 1756 ln
5487 1756 5537 1747 ln
5537 1747 5584 1720 ln
5584 1720 5626 1685 ln
5626 1685 5666 1685 ln
5666 1685 5702 1672 ln
5702 1672 5737 1655 ln
5737 1655 5769 1638 ln
5769 1638 5799 1664 ln
5799 1664 5828 1659 ln
5828 1659 5855 1664 ln
5855 1664 5881 1672 ln
5881 1672 5906 1659 ln
5906 1659 5929 1612 ln
5929 1612 5952 1616 ln
5952 1616 5974 1608 ln
5974 1608 5995 1595 ln
5995 1595 6015 1642 ln
6015 1642 6034 1638 ln
6034 1638 6053 1616 ln
6053 1616 6071 1621 ln
6071 1621 6088 1638 ln
6088 1638 6105 1621 ln
6105 1621 6121 1633 ln
6121 1633 6137 1668 ln
6137 1668 6152 1690 ln
6152 1690 6167 1690 ln
6167 1690 6182 1655 ln
6182 1655 6196 1676 ln
6196 1676 6210 1652 ln
[ 60 20 60 20 ] 0 setdash
4263 3210 mc
4632 2975 dln
4847 2806 dln
5000 2670 dln
5119 2637 dln
5215 2633 dln
5297 2622 dln
5368 2601 dln
5431 2601 dln
5487 2606 dln
5537 2611 dln
5584 2617 dln
5626 2622 dln
5666 2617 dln
5702 2617 dln
5737 2611 dln
5769 2595 dln
5799 2606 dln
5828 2611 dln
5855 2617 dln
5881 2606 dln
5906 2611 dln
5929 2601 dln
5952 2574 dln
5974 2559 dln
5995 2532 dln
6015 2543 dln
6034 2522 dln
6053 2559 dln
6071 2553 dln
6088 2585 dln
6105 2574 dln
6121 2627 dln
6137 2654 dln
6152 2692 dln
6167 2702 dln
6182 2659 dln
6196 2637 dln
6210 2581 dln
stroke
[] 0 setdash
12.00 setlinewidth
[ 20 20 20 20 20 20 20 20 ] 0 setdash
4263 4105 mc
4632 3856 dln
4847 3686 dln
5000 3587 dln
5119 3514 dln
5215 3490 dln
5297 3458 dln
5368 3439 dln
5431 3408 dln
5487 3395 dln
5537 3383 dln
5584 3383 dln
5626 3370 dln
5666 3376 dln
5702 3389 dln
5737 3389 dln
5769 3376 dln
5799 3370 dln
5828 3376 dln
5855 3395 dln
5881 3395 dln
5906 3389 dln
5929 3420 dln
5952 3408 dln
5974 3401 dln
5995 3433 dln
6015 3439 dln
6034 3427 dln
6053 3383 dln
6071 3376 dln
6088 3358 dln
6105 3370 dln
6121 3389 dln
6137 3414 dln
6152 3401 dln
6167 3408 dln
6182 3376 dln
6196 3340 dln
6210 3364 dln
stroke
[] 0 setdash
12.00 setlinewidth
initclip
[ 0 0    71 /Helvetica (\(b\))]
1 array astore 5201 1212 0 0.0 cent_text
[ 0 0    71 /Helvetica (F)]
[ 0 -28  50 /Helvetica (3)]
2 array astore 4321 1263 0 0.0 cent_text
[ 0 0    71 /Helvetica (M)]
1 array astore 5259 4486 0 -0.5 cent_text
1299 976 3450 4216 rect stroke
1300 977 3449 4215 rect 1.000 setgray fill
0 setgray
1299 4216 1399 4216 ln
3450 4216 3350 4216 ln
1299 3958 1463 3958 ln
3450 3958 3286 3958 ln
[ 0 0    71 /Helvetica (1.1)]
1 array astore 1257 3987 0 -1.0 cent_text
1299 3705 1399 3705 ln
3450 3705 3350 3705 ln
1299 3456 1399 3456 ln
3450 3456 3350 3456 ln
1299 3212 1399 3212 ln
3450 3212 3350 3212 ln
1299 2971 1399 2971 ln
3450 2971 3350 2971 ln
1299 2735 1463 2735 ln
3450 2735 3286 2735 ln
[ 0 0    71 /Helvetica (1.2)]
1 array astore 1257 2764 0 -1.0 cent_text
1299 2503 1399 2503 ln
3450 2503 3350 2503 ln
1299 2274 1399 2274 ln
3450 2274 3350 2274 ln
1299 2049 1399 2049 ln
3450 2049 3350 2049 ln
1299 1828 1399 1828 ln
3450 1828 3350 1828 ln
1299 1610 1463 1610 ln
3450 1610 3286 1610 ln
[ 0 0    71 /Helvetica (1.3)]
1 array astore 1257 1639 0 -1.0 cent_text
1299 1396 1399 1396 ln
3450 1396 3350 1396 ln
1299 1184 1399 1184 ln
3450 1184 3350 1184 ln
1299 976 1399 976 ln
3450 976 3350 976 ln
1299 976 1299 4216 ln
1299 976 3450 4216 rect stroke
1329 4216 1329 4116 ln
1329 976 1329 1076 ln
1385 4216 1385 4052 ln
1385 976 1385 1140 ln
[ 0 0    71 /Helvetica (1)]
1 array astore 1385 4326 0 -0.5 cent_text
1751 4216 1751 4052 ln
1751 976 1751 1140 ln
[ 0 0    71 /Helvetica (2)]
1 array astore 1751 4326 0 -0.5 cent_text
1965 4216 1965 4116 ln
1965 976 1965 1076 ln
2117 4216 2117 4116 ln
2117 976 2117 1076 ln
2234 4216 2234 4052 ln
2234 976 2234 1140 ln
[ 0 0    71 /Helvetica (5)]
1 array astore 2234 4326 0 -0.5 cent_text
2331 4216 2331 4116 ln
2331 976 2331 1076 ln
2412 4216 2412 4116 ln
2412 976 2412 1076 ln
2483 4216 2483 4116 ln
2483 976 2483 1076 ln
2545 4216 2545 4116 ln
2545 976 2545 1076 ln
2600 4216 2600 4052 ln
2600 976 2600 1140 ln
[ 0 0    71 /Helvetica (10)]
1 array astore 2600 4326 0 -0.5 cent_text
2966 4216 2966 4052 ln
2966 976 2966 1140 ln
[ 0 0    71 /Helvetica (20)]
1 array astore 2966 4326 0 -0.5 cent_text
3180 4216 3180 4116 ln
3180 976 3180 1076 ln
3332 4216 3332 4116 ln
3332 976 3332 1076 ln
3450 4216 3450 4052 ln
3450 976 3450 1140 ln
[ 0 0    71 /Helvetica (50)]
1 array astore 3450 4326 0 -0.5 cent_text
1299 4216 3450 4216 ln
1299 976 3450 4216 rect stroke
initclip 1299 976 3450 4216 rect clip newpath
1374 2960 1396 2982 rect stroke
1385 2873 1385 3071 ln
1374 2873 1396 2873 ln
1374 3071 1396 3071 ln
1740 2150 1762 2172 rect stroke
1751 2075 1751 2249 ln
1740 2075 1762 2075 ln
1740 2249 1762 2249 ln
1954 1817 1976 1839 rect stroke
1965 1743 1965 1914 ln
1954 1743 1976 1743 ln
1954 1914 1976 1914 ln
2106 1599 2128 1621 rect stroke
2117 1525 2117 1695 ln
2106 1525 2128 1525 ln
2106 1695 2128 1695 ln
2223 1599 2245 1621 rect stroke
2234 1528 2234 1693 ln
2223 1528 2245 1528 ln
2223 1693 2245 1693 ln
2320 1599 2342 1621 rect stroke
2331 1527 2331 1694 ln
2320 1527 2342 1527 ln
2320 1694 2342 1694 ln
2401 1491 2423 1513 rect stroke
2412 1419 2412 1586 ln
2401 1419 2423 1419 ln
2401 1586 2423 1586 ln
2472 1491 2494 1513 rect stroke
2483 1418 2483 1588 ln
2472 1418 2494 1418 ln
2472 1588 2494 1588 ln
2534 1491 2556 1513 rect stroke
2545 1419 2545 1586 ln
2534 1419 2556 1419 ln
2534 1586 2556 1586 ln
2589 1491 2611 1513 rect stroke
2600 1418 2600 1588 ln
2589 1418 2611 1418 ln
2589 1588 2611 1588 ln
2640 1385 2662 1407 rect stroke
2651 1312 2651 1479 ln
2640 1312 2662 1312 ln
2640 1479 2662 1479 ln
2686 1385 2708 1407 rect stroke
2697 1307 2697 1484 ln
2686 1307 2708 1307 ln
2686 1484 2708 1484 ln
2728 1385 2750 1407 rect stroke
2739 1309 2739 1483 ln
2728 1309 2750 1309 ln
2728 1483 2750 1483 ln
2767 1385 2789 1407 rect stroke
2778 1307 2778 1484 ln
2767 1307 2789 1307 ln
2767 1484 2789 1484 ln
2803 1385 2825 1407 rect stroke
2814 1305 2814 1487 ln
2803 1305 2825 1305 ln
2803 1487 2825 1487 ln
2837 1385 2859 1407 rect stroke
2848 1305 2848 1487 ln
2837 1305 2859 1305 ln
2837 1487 2859 1487 ln
2869 1385 2891 1407 rect stroke
2880 1301 2880 1491 ln
2869 1301 2891 1301 ln
2869 1491 2891 1491 ln
2900 1385 2922 1407 rect stroke
2911 1305 2911 1487 ln
2900 1305 2922 1305 ln
2900 1487 2922 1487 ln
2928 1279 2950 1301 rect stroke
2939 1194 2939 1385 ln
2928 1194 2950 1194 ln
2928 1385 2950 1385 ln
2955 1385 2977 1407 rect stroke
2966 1305 2966 1487 ln
2955 1305 2977 1305 ln
2955 1487 2977 1487 ln
2981 1385 3003 1407 rect stroke
2992 1298 2992 1494 ln
2981 1298 3003 1298 ln
2981 1494 3003 1494 ln
3006 1385 3028 1407 rect stroke
3017 1303 3017 1489 ln
3006 1303 3028 1303 ln
3006 1489 3028 1489 ln
3029 1385 3051 1407 rect stroke
3040 1298 3040 1494 ln
3029 1298 3051 1298 ln
3029 1494 3051 1494 ln
3052 1385 3074 1407 rect stroke
3063 1301 3063 1491 ln
3052 1301 3074 1301 ln
3052 1491 3074 1491 ln
3073 1385 3095 1407 rect stroke
3084 1298 3084 1494 ln
3073 1298 3095 1298 ln
3073 1494 3095 1494 ln
3094 1279 3116 1301 rect stroke
3105 1190 3105 1390 ln
3094 1190 3116 1190 ln
3094 1390 3116 1390 ln
3114 1385 3136 1407 rect stroke
3125 1295 3125 1496 ln
3114 1295 3136 1295 ln
3114 1496 3136 1496 ln
3133 1385 3155 1407 rect stroke
3144 1288 3144 1504 ln
3133 1288 3155 1288 ln
3133 1504 3155 1504 ln
3151 1385 3173 1407 rect stroke
3162 1295 3162 1497 ln
3151 1295 3173 1295 ln
3151 1497 3173 1497 ln
3169 1385 3191 1407 rect stroke
3180 1284 3180 1508 ln
3169 1284 3191 1284 ln
3169 1508 3191 1508 ln
3187 1385 3209 1407 rect stroke
3198 1294 3198 1498 ln
3187 1294 3209 1294 ln
3187 1498 3209 1498 ln
3203 1279 3225 1301 rect stroke
3214 1179 3214 1401 ln
3203 1179 3225 1179 ln
3203 1401 3225 1401 ln
3220 1385 3242 1407 rect stroke
3231 1294 3231 1498 ln
3220 1294 3242 1294 ln
3220 1498 3242 1498 ln
3235 1279 3257 1301 rect stroke
3246 1180 3246 1400 ln
3235 1180 3257 1180 ln
3235 1400 3257 1400 ln
3251 1491 3273 1513 rect stroke
3262 1399 3262 1607 ln
3251 1399 3273 1399 ln
3251 1607 3273 1607 ln
3266 1279 3288 1301 rect stroke
3277 1178 3277 1402 ln
3266 1178 3288 1178 ln
3266 1402 3288 1402 ln
3280 1385 3302 1407 rect stroke
3291 1290 3291 1502 ln
3280 1290 3302 1290 ln
3280 1502 3302 1502 ln
3294 1279 3316 1301 rect stroke
3305 1180 3305 1400 ln
3294 1180 3316 1180 ln
3294 1400 3316 1400 ln
3308 1279 3330 1301 rect stroke
3319 1178 3319 1402 ln
3308 1178 3330 1178 ln
3308 1402 3330 1402 ln
3321 1385 3343 1407 rect stroke
3332 1286 3332 1506 ln
3321 1286 3343 1286 ln
3321 1506 3343 1506 ln
1385 2619 1751 2161 ln
1751 2161 1965 1938 ln
1965 1938 2117 1610 ln
2117 1610 2117 1574 ln
2117 1574 2234 1529 ln
2234 1529 2331 1502 ln
2331 1502 2412 1460 ln
2412 1460 2483 1417 ln
2483 1417 2545 1374 ln
2545 1374 2600 1374 ln
2600 1374 2651 1374 ln
2651 1374 2697 1353 ln
2697 1353 2739 1332 ln
2739 1332 2778 1332 ln
2778 1332 2814 1311 ln
2814 1311 2848 1290 ln
2848 1290 2880 1290 ln
2880 1290 2911 1311 ln
2911 1311 2939 1311 ln
2939 1311 2966 1311 ln
2966 1311 2992 1311 ln
2992 1311 3017 1311 ln
3017 1311 3040 1290 ln
3040 1290 3063 1290 ln
3063 1290 3084 1290 ln
3084 1290 3105 1290 ln
3105 1290 3125 1290 ln
3125 1290 3144 1268 ln
3144 1268 3162 1268 ln
3162 1268 3180 1268 ln
3180 1268 3198 1268 ln
3198 1268 3214 1268 ln
3214 1268 3231 1290 ln
3231 1290 3246 1311 ln
3246 1311 3262 1311 ln
3262 1311 3277 1311 ln
3277 1311 3291 1311 ln
3291 1311 3305 1316 ln
3305 1316 3319 1290 ln
[ 60 20 60 20 ] 0 setdash
1385 2971 mc
1751 2735 dln
1965 2503 dln
2117 2274 dln
2234 2218 dln
2331 2206 dln
2412 2206 dln
2483 2184 dln
2545 2206 dln
2600 2229 dln
2651 2252 dln
2697 2229 dln
2739 2229 dln
2778 2206 dln
2814 2206 dln
2848 2184 dln
2880 2184 dln
2911 2184 dln
2939 2184 dln
2966 2161 dln
2992 2161 dln
3017 2161 dln
3040 2139 dln
3063 2139 dln
3084 2139 dln
3105 2139 dln
3125 2161 dln
3144 2184 dln
3162 2206 dln
3180 2206 dln
3198 2206 dln
3214 2206 dln
3231 2206 dln
3246 2184 dln
3262 2206 dln
3277 2206 dln
3291 2161 dln
3305 2161 dln
3319 2161 dln
stroke
[] 0 setdash
12.00 setlinewidth
[ 20 20 20 20 20 20 20 20 ] 0 setdash
1385 3958 mc
1751 3580 dln
1965 3333 dln
2117 3212 dln
2234 3091 dln
2331 3067 dln
2412 3019 dln
2483 2995 dln
2545 2971 dln
2600 2971 dln
2651 2948 dln
2697 2948 dln
2739 2948 dln
2778 2948 dln
2814 2948 dln
2848 2971 dln
2880 2948 dln
2911 2924 dln
2939 2924 dln
2966 2900 dln
2992 2876 dln
3017 2876 dln
3040 2900 dln
3063 2900 dln
3084 2924 dln
3105 2948 dln
3125 2971 dln
3144 2948 dln
3162 2900 dln
3180 2876 dln
3198 2829 dln
3214 2806 dln
3231 2806 dln
3246 2829 dln
3262 2829 dln
3277 2876 dln
3291 2853 dln
3305 2853 dln
3319 2853 dln
stroke
[] 0 setdash
12.00 setlinewidth
initclip 2087 3306 2930 3824 rect clip newpath
2087 3306 2930 3824 rect 1.000 setgray fill
0 setgray
2283 3410 2305 3432 rect stroke
[ 0 0    71 /Helvetica (NA22)]
1 array astore 2479 3451 0 0.0 cent_text
2162 3517 2426 3517 ln
[] 0 setdash
12.00 setlinewidth
[ 0 0    71 /Symbol (w)]
[ 0 0    71 /Helvetica (/w=0.1, BE)]
2 array astore 2479 3547 0 0.0 cent_text
[ 60 20 60 20 ] 0 setdash
2162 3613 2426 3613 ln
[] 0 setdash
12.00 setlinewidth
[] 0 setdash
12.00 setlinewidth
[ 0 0    71 /Symbol (w)]
[ 0 0    71 /Helvetica (/w=0.1)]
2 array astore 2479 3643 0 0.0 cent_text
[ 20 20 20 20 20 20 20 20 ] 0 setdash
2162 3709 2426 3709 ln
[] 0 setdash
12.00 setlinewidth
[] 0 setdash
12.00 setlinewidth
[ 0 0    71 /Symbol (w)]
[ 0 0    71 /Helvetica (=)]
[ 0 0    71 /Symbol (T)]
3 array astore 2479 3739 0 0.0 cent_text
initclip
[ 0 0    71 /Helvetica (\(a\))]
1 array astore 1935 1186 0 0.0 cent_text
[ 0 0    71 /Helvetica (F)]
[ 0 -28  50 /Helvetica (2)]
2 array astore 1389 1263 0 0.0 cent_text
[ 0 0    71 /Helvetica (M)]
1 array astore 2374 4485 0 -0.5 cent_text
restore

%%Trailer
%%BoundingBox: 117 163 639 516
%end(plot)
showpage
--------------------------The second ps.file (the second part of Fig.1)-------
%!PS-Adobe-2.0 EPSF-1.2
%%Creator: EasyPlot
%%Title:   (null)
%%BoundingBox: (atend)
%begin(plot)
save
0 setgray 12.00 setlinewidth
/Helvetica findfont 100.0 scalefont setfont
90 rotate 0 -612 translate
14 -34 translate
.1 .1 scale
1 setlinejoin
/bg 1 def

/rect {
 neg 6120 add
 /y2 exch def
 /x2 exch def
 neg 6120 add
 /y1 exch def
 /x1 exch def
 newpath
 x1 y1 moveto
 x2 y1 lineto
 x2 y2 lineto
 x1 y2 lineto
 closepath
} def

/ln {
 newpath
 neg 6120 add
 moveto
 neg 6120 add
 lineto
 stroke
} def

/dln {
 neg 6120 add
 lineto
} def

/mc {
 neg 6120 add
 moveto
} def

/circ {
 newpath
 /ra exch def
 neg 6120 add
 ra 0 360 arc } def

/text {
 mc
 {true textseg} forall
} def

/show_text {
 /ptsz exch def /str exch def
 currentpoint  neg 6120 add
 /yb exch def /xl exch def
 str stringwidth
 pop xl add /xr exch def
 /yt yb ptsz .8 mul sub def
 bg setgray
 xl xr ne {xl yb 0 sub xr yt rect fill} if
 0 setgray
 xl yb mc str show
} def

/textseg {
  /draw  exch  def
  /seg   exch  def
  seg (save) eq {gsave} if
  seg (rest) eq {grestore} if
  seg type /arraytype eq {
   seg 3 get findfont seg 2 get scalefont setfont
   0 seg 1 get rmoveto
   seg 4 get draw {seg 2 get show_text} {stringwidth rmoveto} ifelse
   } if
} def

/cent_text {
 gsave
 /just    exch def
 /degrees exch def
 mc
 currentpoint translate
 /str exch def
 str {false textseg} forall
 currentpoint
 degrees rotate
 0    mul
 exch
 just mul
 exch
 translate
 0 0 moveto
 str {true  textseg} forall
 grestore
} def

/fd {
 neg 6120 add
 /y4 exch def
 /x4 exch def
 neg 6120 add
 /y3 exch def
 /x3 exch def
 neg 6120 add
 /y2 exch def
 /x2 exch def
 neg 6120 add
 /y1 exch def
 /x1 exch def
 newpath
 x1 y1 moveto
 x2 y2 lineto
 x3 y3 lineto
 x4 y4 lineto
 closepath
bg setgray gsave fill grestore
0 setgray stroke
} def

4177 976 6342 4216 rect stroke
4177 4123 4341 4123 ln
6342 4123 6178 4123 ln
[ 0 0    71 /Helvetica (2)]
1 array astore 4135 4152 0 -1.0 cent_text
4177 3764 4277 3764 ln
6342 3764 6242 3764 ln
4177 3509 4277 3509 ln
6342 3509 6242 3509 ln
4177 3312 4341 3312 ln
6342 3312 6178 3312 ln
[ 0 0    71 /Helvetica (5)]
1 array astore 4135 3341 0 -1.0 cent_text
4177 3150 4277 3150 ln
6342 3150 6242 3150 ln
4177 3014 4277 3014 ln
6342 3014 6242 3014 ln
4177 2896 4277 2896 ln
6342 2896 6242 2896 ln
4177 2792 4277 2792 ln
6342 2792 6242 2792 ln
4177 2698 4341 2698 ln
6342 2698 6178 2698 ln
[ 0 0    71 /Helvetica (10)]
1 array astore 4135 2727 0 -1.0 cent_text
4177 2085 4341 2085 ln
6342 2085 6178 2085 ln
[ 0 0    71 /Helvetica (20)]
1 array astore 4135 2114 0 -1.0 cent_text
4177 1726 4277 1726 ln
6342 1726 6242 1726 ln
4177 1471 4277 1471 ln
6342 1471 6242 1471 ln
4177 1274 4341 1274 ln
6342 1274 6178 1274 ln
[ 0 0    71 /Helvetica (50)]
1 array astore 4135 1303 0 -1.0 cent_text
4177 1112 4277 1112 ln
6342 1112 6242 1112 ln
4177 976 4277 976 ln
6342 976 6242 976 ln
4177 976 4177 4216 ln
4177 976 6342 4216 rect stroke
4207 4216 4207 4116 ln
4207 976 4207 1076 ln
4263 4216 4263 4052 ln
4263 976 4263 1140 ln
[ 0 0    71 /Helvetica (1)]
1 array astore 4263 4326 0 -0.5 cent_text
4632 4216 4632 4052 ln
4632 976 4632 1140 ln
[ 0 0    71 /Helvetica (2)]
1 array astore 4632 4326 0 -0.5 cent_text
4847 4216 4847 4116 ln
4847 976 4847 1076 ln
5000 4216 5000 4116 ln
5000 976 5000 1076 ln
5119 4216 5119 4052 ln
5119 976 5119 1140 ln
[ 0 0    71 /Helvetica (5)]
1 array astore 5119 4326 0 -0.5 cent_text
5215 4216 5215 4116 ln
5215 976 5215 1076 ln
5297 4216 5297 4116 ln
5297 976 5297 1076 ln
5368 4216 5368 4116 ln
5368 976 5368 1076 ln
5431 4216 5431 4116 ln
5431 976 5431 1076 ln
5487 4216 5487 4052 ln
5487 976 5487 1140 ln
[ 0 0    71 /Helvetica (10)]
1 array astore 5487 4326 0 -0.5 cent_text
5855 4216 5855 4052 ln
5855 976 5855 1140 ln
[ 0 0    71 /Helvetica (20)]
1 array astore 5855 4326 0 -0.5 cent_text
6071 4216 6071 4116 ln
6071 976 6071 1076 ln
6223 4216 6223 4116 ln
6223 976 6223 1076 ln
6342 4216 6342 4052 ln
6342 976 6342 1140 ln
[ 0 0    71 /Helvetica (50)]
1 array astore 6342 4326 0 -0.5 cent_text
4177 4216 6342 4216 ln
4177 976 6342 4216 rect stroke
initclip 4177 976 6342 4216 rect clip newpath
4252 3616 4274 3638 rect stroke
4263 3596 4263 3660 ln
4252 3596 4274 3596 ln
4252 3660 4274 3660 ln
4621 3371 4643 3393 rect stroke
4632 3348 4632 3417 ln
4621 3348 4643 3348 ln
4621 3417 4643 3417 ln
4836 3153 4858 3175 rect stroke
4847 3100 4847 3232 ln
4836 3100 4858 3100 ln
4836 3232 4858 3232 ln
4989 2990 5011 3012 rect stroke
5000 2937 5000 3071 ln
4989 2937 5011 2937 ln
4989 3071 5011 3071 ln
5108 3038 5130 3060 rect stroke
5119 2976 5119 3128 ln
5108 2976 5130 2976 ln
5108 3128 5130 3128 ln
5204 2844 5226 2866 rect stroke
5215 2700 5215 3042 ln
5204 2700 5226 2700 ln
5204 3042 5226 3042 ln
5286 2830 5308 2852 rect stroke
5297 2720 5297 2982 ln
5286 2720 5308 2720 ln
5286 2982 5308 2982 ln
5357 2716 5379 2738 rect stroke
5368 2555 5368 2940 ln
5357 2555 5379 2555 ln
5357 2940 5379 2940 ln
5420 2847 5442 2869 rect stroke
5431 2743 5431 2989 ln
5420 2743 5442 2743 ln
5420 2989 5442 2989 ln
5476 2687 5498 2709 rect stroke
5487 2473 5487 3001 ln
5476 2473 5498 2473 ln
5476 3001 5498 3001 ln
5526 2914 5548 2936 rect stroke
5537 2842 5537 3016 ln
5526 2842 5548 2842 ln
5526 3016 5548 3016 ln
5573 2317 5595 2339 rect stroke
5584 2029 5584 2781 ln
5573 2029 5595 2029 ln
5573 2781 5595 2781 ln
5615 2519 5637 2541 rect stroke
5626 2225 5626 2998 ln
5615 2225 5637 2225 ln
5615 2998 5637 2998 ln
5655 2402 5677 2424 rect stroke
5666 2069 5666 2984 ln
5655 2069 5677 2069 ln
5655 2984 5677 2984 ln
5691 2006 5713 2028 rect stroke
5702 1565 5702 2985 ln
5691 1565 5713 1565 ln
5691 2985 5713 2985 ln
5726 2346 5748 2368 rect stroke
5737 2049 5737 2834 ln
5726 2049 5748 2049 ln
5726 2834 5748 2834 ln
5758 1650 5780 1672 rect stroke
5769 1173 5769 2836 ln
5758 1173 5780 1173 ln
5758 2836 5780 2836 ln
5788 2504 5810 2526 rect stroke
5799 2215 5799 2972 ln
5788 2215 5810 2215 ln
5788 2972 5810 2972 ln
5817 1669 5839 1691 rect stroke
5828 1213 5828 2731 ln
5817 1213 5839 1213 ln
5817 2731 5839 2731 ln
5844 2693 5866 2715 rect stroke
5855 2535 5855 2912 ln
5844 2535 5866 2535 ln
5844 2912 5866 2912 ln
5870 1465 5892 1487 rect stroke
5881 946 5881 2993 ln
5870 946 5892 946 ln
5870 2993 5892 2993 ln
5895 2765 5917 2787 rect stroke
5906 2637 5906 2941 ln
5895 2637 5917 2637 ln
5895 2941 5917 2941 ln
5918 1566 5940 1588 rect stroke
5929 1100 5929 2688 ln
5918 1100 5940 1100 ln
5918 2688 5940 2688 ln
5941 2661 5963 2683 rect stroke
5952 2424 5952 3019 ln
5941 2424 5963 2424 ln
5941 3019 5963 3019 ln
5963 1873 5985 1895 rect stroke
5974 1404 5974 3010 ln
5963 1404 5985 1404 ln
5963 3010 5985 3010 ln
5984 1636 6006 1658 rect stroke
5995 1201 5995 2589 ln
5984 1201 6006 1201 ln
5984 2589 6006 2589 ln
6004 1672 6026 1694 rect stroke
6015 1180 6015 2964 ln
6004 1180 6026 1180 ln
6004 2964 6026 2964 ln
6023 549 6045 571 rect stroke
6034 -21 6034 2914 ln
6023 -21 6045 -21 ln
6023 2914 6045 2914 ln
6042 1821 6064 1843 rect stroke
6053 1436 6053 2569 ln
6042 1436 6064 1436 ln
6042 2569 6064 2569 ln
6060 327 6082 349 rect stroke
6071 -243 6071 2691 ln
6060 -243 6082 -243 ln
6060 2691 6082 2691 ln
6077 2442 6099 2464 rect stroke
6088 2234 6088 2743 ln
6077 2234 6099 2234 ln
6077 2743 6099 2743 ln
6094 565 6116 587 rect stroke
6105 27 6105 2316 ln
6094 27 6116 27 ln
6094 2316 6116 2316 ln
6110 2670 6132 2692 rect stroke
6121 2431 6121 3030 ln
6110 2431 6132 2431 ln
6110 3030 6132 3030 ln
6126 935 6148 957 rect stroke
6137 402 6137 2625 ln
6126 402 6148 402 ln
6126 2625 6148 2625 ln
6141 2541 6163 2563 rect stroke
6152 2277 6152 2953 ln
6141 2277 6163 2277 ln
6141 2953 6163 2953 ln
6156 754 6178 776 rect stroke
6167 219 6167 2475 ln
6156 219 6178 219 ln
6156 2475 6178 2475 ln
6171 2119 6193 2141 rect stroke
6182 1612 6182 3533 ln
6171 1612 6193 1612 ln
6171 3533 6193 3533 ln
6185 1259 6207 1281 rect stroke
6196 733 6196 2865 ln
6185 733 6207 733 ln
6185 2865 6207 2865 ln
6199 1065 6221 1087 rect stroke
6210 566 6210 2416 ln
6199 566 6221 566 ln
6199 2416 6221 2416 ln
6212 2244 6234 2266 rect stroke
6223 1970 6223 2678 ln
6212 1970 6234 1970 ln
6212 2678 6234 2678 ln
[] 0 setdash
12.00 setlinewidth
4263 3615 4632 3324 ln
4632 3324 4847 3182 ln
4847 3182 5000 3080 ln
5000 3080 5119 3006 ln
5119 3006 5215 2981 ln
5215 2981 5297 2954 ln
5297 2954 5368 2953 ln
5368 2953 5431 2914 ln
5431 2914 5487 2904 ln
5487 2904 5537 2900 ln
5537 2900 5584 2883 ln
5584 2883 5626 2841 ln
5626 2841 5666 2855 ln
5666 2855 5702 2856 ln
5702 2856 5737 2848 ln
5737 2848 5769 2801 ln
5769 2801 5799 2818 ln
5799 2818 5828 2801 ln
5828 2801 5855 2753 ln
5855 2753 5881 2728 ln
5881 2728 5906 2701 ln
5906 2701 5929 2667 ln
5929 2667 5952 2619 ln
5952 2619 5974 2585 ln
5974 2585 5995 2581 ln
5995 2581 6015 2673 ln
6015 2673 6034 2627 ln
6034 2627 6053 2567 ln
6053 2567 6071 2558 ln
6071 2558 6088 2546 ln
6088 2546 6105 2501 ln
6105 2501 6121 2407 ln
6121 2407 6137 2433 ln
6137 2433 6152 2446 ln
6152 2446 6167 2465 ln
6167 2465 6182 2390 ln
6182 2390 6196 2484 ln
6196 2484 6210 2501 ln
[ 60 20 60 20 ] 0 setdash
4263 3738 mc
4632 3543 dln
4847 3470 dln
5000 3397 dln
5119 3391 dln
5215 3386 dln
5297 3386 dln
5368 3374 dln
5431 3377 dln
5487 3371 dln
5537 3359 dln
5584 3375 dln
5626 3400 dln
5666 3415 dln
5702 3415 dln
5737 3438 dln
5769 3422 dln
5799 3425 dln
5828 3399 dln
5855 3395 dln
5881 3349 dln
5906 3343 dln
5929 3307 dln
5952 3279 dln
5974 3236 dln
5995 3237 dln
6015 3281 dln
6034 3271 dln
6053 3320 dln
6071 3349 dln
6088 3357 dln
6105 3236 dln
6121 3221 dln
6137 3237 dln
6152 3245 dln
6167 3299 dln
6182 3246 dln
6196 3268 dln
6210 3182 dln
stroke
[] 0 setdash
12.00 setlinewidth
[ 20 20 20 20 20 20 20 20 ] 0 setdash
4263 4154 mc
4632 4084 dln
4847 4030 dln
5000 3973 dln
5119 3934 dln
5215 3919 dln
5297 3914 dln
5368 3900 dln
5431 3886 dln
5487 3860 dln
5537 3848 dln
5584 3828 dln
5626 3820 dln
5666 3787 dln
5702 3784 dln
5737 3744 dln
5769 3737 dln
5799 3703 dln
5828 3612 dln
5855 3634 dln
5881 3651 dln
5906 3655 dln
5929 3679 dln
5952 3759 dln
5974 3799 dln
5995 3868 dln
6015 3758 dln
6034 3837 dln
6053 3925 dln
6071 3993 dln
6088 3915 dln
6105 3972 dln
6121 3922 dln
6137 3948 dln
6152 3824 dln
6167 3827 dln
6182 3920 dln
6196 3899 dln
6210 3816 dln
stroke
[] 0 setdash
12.00 setlinewidth
initclip
[ 0 0    71 /Helvetica (\(d\))]
1 array astore 5129 1224 0 0.0 cent_text
[ 0 0    71 /Helvetica (F)]
[ 0 -28  50 /Helvetica (5)]
2 array astore 4375 1302 0 0.0 cent_text
[ 0 0    71 /Helvetica (M)]
1 array astore 5259 4486 0 -0.5 cent_text
1301 976 3458 4216 rect stroke
1302 977 3457 4215 rect 1.000 setgray fill
0 setgray
1301 4088 1401 4088 ln
3458 4088 3358 4088 ln
1301 3553 1401 3553 ln
3458 3553 3358 3553 ln
1301 3138 1401 3138 ln
3458 3138 3358 3138 ln
1301 2799 1465 2799 ln
3458 2799 3294 2799 ln
[ 0 0    71 /Helvetica (3)]
1 array astore 1259 2828 0 -1.0 cent_text
1301 2513 1401 2513 ln
3458 2513 3358 2513 ln
1301 2264 1401 2264 ln
3458 2264 3358 2264 ln
1301 2046 1401 2046 ln
3458 2046 3358 2046 ln
1301 1850 1465 1850 ln
3458 1850 3294 1850 ln
[ 0 0    71 /Helvetica (5)]
1 array astore 1259 1879 0 -1.0 cent_text
1301 1673 1401 1673 ln
3458 1673 3358 1673 ln
1301 1511 1401 1511 ln
3458 1511 3358 1511 ln
1301 1362 1401 1362 ln
3458 1362 3358 1362 ln
1301 1224 1465 1224 ln
3458 1224 3294 1224 ln
[ 0 0    71 /Helvetica (7)]
1 array astore 1259 1253 0 -1.0 cent_text
1301 1096 1401 1096 ln
3458 1096 3358 1096 ln
1301 976 1401 976 ln
3458 976 3358 976 ln
1301 976 1301 4216 ln
1301 976 3458 4216 rect stroke
1331 4216 1331 4116 ln
1331 976 1331 1076 ln
1387 4216 1387 4052 ln
1387 976 1387 1140 ln
[ 0 0    71 /Helvetica (1)]
1 array astore 1387 4326 0 -0.5 cent_text
1754 4216 1754 4052 ln
1754 976 1754 1140 ln
[ 0 0    71 /Helvetica (2)]
1 array astore 1754 4326 0 -0.5 cent_text
1969 4216 1969 4116 ln
1969 976 1969 1076 ln
2121 4216 2121 4116 ln
2121 976 2121 1076 ln
2239 4216 2239 4052 ln
2239 976 2239 1140 ln
[ 0 0    71 /Helvetica (5)]
1 array astore 2239 4326 0 -0.5 cent_text
2336 4216 2336 4116 ln
2336 976 2336 1076 ln
2417 4216 2417 4116 ln
2417 976 2417 1076 ln
2488 4216 2488 4116 ln
2488 976 2488 1076 ln
2550 4216 2550 4116 ln
2550 976 2550 1076 ln
2606 4216 2606 4052 ln
2606 976 2606 1140 ln
[ 0 0    71 /Helvetica (10)]
1 array astore 2606 4326 0 -0.5 cent_text
2973 4216 2973 4052 ln
2973 976 2973 1140 ln
[ 0 0    71 /Helvetica (20)]
1 array astore 2973 4326 0 -0.5 cent_text
3188 4216 3188 4116 ln
3188 976 3188 1076 ln
3340 4216 3340 4116 ln
3340 976 3340 1076 ln
3458 4216 3458 4052 ln
3458 976 3458 1140 ln
[ 0 0    71 /Helvetica (50)]
1 array astore 3458 4326 0 -0.5 cent_text
1301 4216 3458 4216 ln
1301 976 3458 4216 rect stroke
initclip 1301 976 3458 4216 rect clip newpath
1376 3315 1398 3337 rect stroke
1387 3284 1387 3368 ln
1376 3284 1398 3284 ln
1376 3368 1398 3368 ln
1743 2930 1765 2952 rect stroke
1754 2900 1754 2983 ln
1743 2900 1765 2900 ln
1743 2983 1765 2983 ln
1958 2698 1980 2720 rect stroke
1969 2651 1969 2768 ln
1958 2651 1980 2651 ln
1958 2768 1980 2768 ln
2110 2518 2132 2540 rect stroke
2121 2466 2121 2594 ln
2110 2466 2132 2466 ln
2110 2594 2132 2594 ln
2228 2545 2250 2567 rect stroke
2239 2491 2239 2623 ln
2228 2491 2250 2491 ln
2228 2623 2250 2623 ln
2325 2439 2347 2461 rect stroke
2336 2342 2336 2565 ln
2325 2342 2347 2342 ln
2325 2565 2347 2565 ln
2406 2364 2428 2386 rect stroke
2417 2282 2417 2472 ln
2406 2282 2428 2282 ln
2406 2472 2428 2472 ln
2477 2301 2499 2323 rect stroke
2488 2191 2488 2440 ln
2477 2191 2499 2191 ln
2477 2440 2499 2440 ln
2539 2383 2561 2405 rect stroke
2550 2298 2550 2497 ln
2539 2298 2561 2298 ln
2539 2497 2561 2497 ln
2595 2286 2617 2308 rect stroke
2606 2153 2606 2454 ln
2595 2153 2617 2153 ln
2595 2454 2617 2454 ln
2645 2373 2667 2395 rect stroke
2656 2303 2656 2470 ln
2645 2303 2667 2303 ln
2645 2470 2667 2470 ln
2692 2072 2714 2094 rect stroke
2703 1867 2703 2327 ln
2692 1867 2714 1867 ln
2692 2327 2714 2327 ln
2734 2199 2756 2221 rect stroke
2745 2013 2745 2429 ln
2734 2013 2756 2013 ln
2734 2429 2756 2429 ln
2773 2199 2795 2221 rect stroke
2784 1973 2784 2481 ln
2773 1973 2795 1973 ln
2773 2481 2795 2481 ln
2810 2014 2832 2036 rect stroke
2821 1663 2821 2475 ln
2810 1663 2832 1663 ln
2810 2475 2832 2475 ln
2844 2051 2866 2073 rect stroke
2855 1847 2855 2306 ln
2844 1847 2866 1847 ln
2844 2306 2866 2306 ln
2876 1752 2898 1774 rect stroke
2887 1317 2887 2349 ln
2876 1317 2898 1317 ln
2876 2349 2898 2349 ln
2906 2172 2928 2194 rect stroke
2917 1979 2917 2411 ln
2906 1979 2928 1979 ln
2906 2411 2928 2411 ln
2935 1716 2957 1738 rect stroke
2946 1310 2946 2267 ln
2935 1310 2957 1310 ln
2935 2267 2957 2267 ln
2962 2253 2984 2275 rect stroke
2973 2117 2973 2425 ln
2962 2117 2984 2117 ln
2962 2425 2984 2425 ln
2988 1655 3010 1677 rect stroke
2999 1144 2999 2394 ln
2988 1144 3010 1144 ln
2988 2394 3010 2394 ln
3012 2226 3034 2248 rect stroke
3023 2097 3023 2388 ln
3012 2097 3034 2097 ln
3012 2388 3034 2388 ln
3036 1655 3058 1677 rect stroke
3047 1217 3047 2258 ln
3036 1217 3058 1217 ln
3036 2258 3058 2258 ln
3058 2208 3080 2230 rect stroke
3069 2033 3069 2425 ln
3058 2033 3080 2033 ln
3058 2425 3080 2425 ln
3080 1930 3102 1952 rect stroke
3091 1530 3091 2470 ln
3080 1530 3102 1530 ln
3080 2470 3102 2470 ln
3101 1611 3123 1633 rect stroke
3112 1222 3112 2134 ln
3101 1222 3123 1222 ln
3101 2134 3123 2134 ln
3121 1777 3143 1799 rect stroke
3132 1325 3132 2405 ln
3121 1325 3143 1325 ln
3121 2405 3143 2405 ln
3140 960 3162 982 rect stroke
3151 187 3151 2355 ln
3140 187 3162 187 ln
3140 2355 3162 2355 ln
3159 1820 3181 1842 rect stroke
3170 1463 3170 2291 ln
3159 1463 3181 1463 ln
3159 2291 3181 2291 ln
3177 711 3199 733 rect stroke
3188 -103 3188 2248 ln
3177 -103 3199 -103 ln
3177 2248 3199 2248 ln
3194 1950 3216 1972 rect stroke
3205 1753 3205 2194 ln
3194 1753 3216 1753 ln
3194 2194 3216 2194 ln
3211 820 3233 842 rect stroke
3222 127 3222 1978 ln
3211 127 3233 127 ln
3211 1978 3233 1978 ln
3227 2128 3249 2150 rect stroke
3238 1932 3238 2371 ln
3227 1932 3249 1932 ln
3227 2371 3249 2371 ln
3243 1102 3265 1124 rect stroke
3254 495 3254 2046 ln
3243 495 3265 495 ln
3243 2046 3265 2046 ln
3258 1950 3280 1972 rect stroke
3269 1742 3269 2209 ln
3258 1742 3280 1742 ln
3258 2209 3280 2209 ln
3273 956 3295 978 rect stroke
3284 308 3284 1997 ln
3273 308 3295 308 ln
3273 1997 3295 1997 ln
3288 1884 3310 1906 rect stroke
3299 1511 3299 2379 ln
3288 1511 3310 1511 ln
3288 2379 3310 2379 ln
3302 1309 3324 1331 rect stroke
3313 778 3313 2086 ln
3302 778 3324 778 ln
3302 2086 3324 2086 ln
3315 1105 3337 1127 rect stroke
3326 564 3326 1904 ln
3315 564 3337 564 ln
3315 1904 3337 1904 ln
3329 1762 3351 1784 rect stroke
3340 1505 3340 2087 ln
3329 1505 3351 1505 ln
3329 2087 3351 2087 ln
1387 3245 1754 2901 ln
1754 2901 1969 2703 ln
1969 2703 2121 2550 ln
2121 2550 2239 2446 ln
2239 2446 2336 2419 ln
2336 2419 2417 2380 ln
2417 2380 2488 2368 ln
2488 2368 2550 2324 ln
2550 2324 2606 2310 ln
2606 2310 2656 2298 ln
2656 2298 2703 2274 ln
2703 2274 2745 2231 ln
2745 2231 2784 2240 ln
2784 2240 2821 2234 ln
2821 2234 2855 2223 ln
2855 2223 2887 2188 ln
2887 2188 2917 2205 ln
2917 2205 2946 2181 ln
2946 2181 2973 2166 ln
2973 2166 2999 2157 ln
2999 2157 3023 2138 ln
3023 2138 3047 2093 ln
3047 2093 3069 2079 ln
3069 2079 3091 2056 ln
3091 2056 3112 2042 ln
3112 2042 3132 2125 ln
3132 2125 3151 2106 ln
3151 2106 3170 2073 ln
3170 2073 3188 2070 ln
3188 2070 3205 2088 ln
3205 2088 3222 2036 ln
3222 2036 3238 2005 ln
3238 2005 3254 2044 ln
3254 2044 3269 2081 ln
3269 2081 3284 2087 ln
3284 2087 3299 2018 ln
3299 2018 3313 2074 ln
3313 2074 3326 2061 ln
[ 60 20 60 20 ] 0 setdash
1387 3410 mc
1754 3214 dln
1969 3087 dln
2121 2995 dln
2239 2973 dln
2336 2970 dln
2417 2965 dln
2488 2950 dln
2550 2948 dln
2606 2945 dln
2656 2942 dln
2703 2957 dln
2745 2975 dln
2784 2992 dln
2821 2999 dln
2855 3001 dln
2887 2975 dln
2917 2969 dln
2946 2952 dln
2973 2942 dln
2999 2917 dln
3023 2925 dln
3047 2918 dln
3069 2883 dln
3091 2855 dln
3112 2848 dln
3132 2896 dln
3151 2882 dln
3170 2925 dln
3188 2944 dln
3205 2983 dln
3222 2914 dln
3238 2957 dln
3254 3009 dln
3269 3027 dln
3284 3043 dln
3299 2972 dln
3313 2946 dln
3326 2850 dln
stroke
[] 0 setdash
12.00 setlinewidth
[ 20 20 20 20 20 20 20 20 ] 0 setdash
1387 4039 mc
1754 3888 dln
1969 3791 dln
2121 3718 dln
2239 3673 dln
2336 3660 dln
2417 3642 dln
2488 3627 dln
2550 3606 dln
2606 3594 dln
2656 3575 dln
2703 3566 dln
2745 3560 dln
2784 3544 dln
2821 3546 dln
2855 3520 dln
2887 3511 dln
2917 3485 dln
2946 3452 dln
2973 3480 dln
2999 3494 dln
3023 3493 dln
3047 3514 dln
3069 3529 dln
3091 3503 dln
3112 3525 dln
3132 3475 dln
3151 3493 dln
3170 3509 dln
3188 3538 dln
3205 3514 dln
3222 3544 dln
3238 3555 dln
3254 3555 dln
3269 3544 dln
3284 3553 dln
3299 3555 dln
3313 3516 dln
3326 3525 dln
stroke
[] 0 setdash
12.00 setlinewidth
initclip
[ 0 0    71 /Helvetica (\(c\))]
1 array astore 2321 1199 0 0.0 cent_text
[ 0 0    71 /Helvetica (F)]
[ 0 -28  50 /Helvetica (4)]
2 array astore 1507 1328 0 0.0 cent_text
[ 0 0    71 /Helvetica (M)]
1 array astore 2379 4485 0 -0.5 cent_text
restore

%%Trailer
%%BoundingBox: 121 163 639 516
%end(plot)
showpage
